Explorative Imitation Learning: A Path Signature Approach for Continuous Environments

Some imitation learning methods combine behavioural cloning with self-supervision to infer actions from state pairs. However, most rely on a large number of expert trajectories to increase generalisation and human intervention to capture key aspects of the problem, such as domain constraints. In this paper, we propose Continuous Imitation Learning from Observation (CILO), a new method augmenting imitation learning with two important features: (i) exploration, allowing for more diverse state transitions, requiring less expert trajectories and resulting in fewer training iterations; and (ii) path signatures, allowing for automatic encoding of constraints, through the creation of non-parametric representations of agents and expert trajectories. We compared CILO with a baseline and two leading imitation learning methods in five environments. It had the best overall performance of all methods in all environments, outperforming the expert in two of them.

==> content/figures/appendix/dictionary.tex <==
% !TeX root = ../../../appendix.tex
% File-name: dictionary.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{graphicx}
\usepackage{mystyle}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing
}

\begin{document}
\begin{tikzpicture}[]

    % Define matrix
    % \matrix (m) [
    %     matrix of nodes,
    %     nodes in empty cells,
    %     row sep=0pt,
    %     column sep=0pt,
    %     nodes={minimum width=20pt, minimum height=20pt}
    % ]{
    %     1 & & & & & & & & \\
    %     $\beta(\tau)^1_{1, n}$ & $\beta(\tau)^2_{1, n}$ & $\cdots$ & $\beta(\tau)^d_{1, n}$ & & & & & \\
    %     $\beta(\tau)^{1, 1}_{1, n}$ & $\beta(\tau)^{1, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{1, d}_{1, n}$ & $\beta(\tau)^{2, 1}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, 1}_{1, n}$ & $\beta(\tau)^{d, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d}_{1, n}$ \\
    %     $\beta(\tau)^{1, 1, 1}_{1, n}$ & $\beta(\tau)^{1, 1, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{1, 1, d}$ & $\cdots$ & $\beta(\tau)^{d, d, 1}_{1, n}$ & $\beta(\tau)^{d, d, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, d}$ \\
    %     $\cdots$ \\
    %     $\beta(\tau)^{1, 1, \cdots, 1}_{1, n}$ & & $\cdots$ & $\beta(\tau)^{i_1, i_2, \cdots, i_k}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, \cdots, 1}_{1, n}$ & $\beta(\tau)^{d, d, \cdots, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, \cdots, d}_{1, n}$\\
    % };
    
    \matrix (m) [
        matrix of nodes,
        nodes in empty cells,
        row sep=0pt,
        column sep=3pt,
        nodes={minimum width=20pt, minimum height=20pt}
    ]{
        1 & $\beta(\tau)^1_{1, n}$ & $\beta(\tau)^{1, 1}_{1, n}$ & $\beta(\tau)^{1, 1, 1}_{1, n}$ & $\cdots$ & $\beta(\tau)^{1, 1, \cdots, 1}_{1, n}$ \\
          & $\beta(\tau)^2_{1, n}$ & $\beta(\tau)^{1, 2}_{1, n}$ & $\beta(\tau)^{1, 1, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{1, 1, \cdots, 2}_{1, n}$ \\
          & $\vdots$               & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          & $\beta(\tau)^d_{1, n}$ & $\beta(\tau)^{1, d}_{1, n}$ & $\beta(\tau)^{1, 1, d}_{1, n}$ & $\cdots$ & $\beta(\tau)^{1, 1 \cdots, d}_{1, n}$ \\
          &                        & $\beta(\tau)^{2, 1}_{1, n}$ & $\beta(\tau)^{1, 2, 1}_{1, n}$ & $\cdots$ & $\beta(\tau)^{i_1, i_2, \cdots, i_k}_{1, n}$ \\
          &                        & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          &                        & $\beta(\tau)^{d, 1}_{1, n}$ & $\beta(\tau)^{d, d, 1}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, \cdots, 1}_{1, n}$ \\
          &                        & $\beta(\tau)^{d, 2}_{1, n}$ & $\beta(\tau)^{d, d, 2}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, \cdots, 2}_{1, n}$ \\
          &                        & $\vdots$                    & $\vdots$                       &          & $\vdots$ \\
          &                        & $\beta(\tau)^{d, d}_{1, n}$ & $\beta(\tau)^{d, d, d}_{1, n}$ & $\cdots$ & $\beta(\tau)^{d, d, \cdots, d}_{1, n}$ \\
    };
    
    % Add braces
    \draw [->, >=latex]
        ([xshift=-8pt, yshift=2pt]m-1-1.north west) -- 
        ([yshift=2pt]m-1-6.north east) {};
    %\node [above=2pt] at ([xshift=-13pt]m-1-1.north) {\scriptsize $i$};
    \node [above=2pt] at (m-1-1.north)  {\scriptsize $0$};
    \node [above=2pt] at (m-1-2.north)  {\scriptsize $1$};
    \node [above=2pt] at (m-1-3.north)  {\scriptsize $2$};
    \node [above=2pt] at (m-1-4.north)  {\scriptsize $3$};
    \node [above=2pt] at (m-1-5.north)  {\scriptsize $\cdots$};
    \node [above=2pt] at (m-1-6.north)  {\scriptsize $k$};

    \draw [->, >=latex]
        ([yshift=10pt]m-1-1.north west) --
        (m-10-1.south west) node[midway, left=2pt] {\rotatebox{90}{$d^i\text{ items}$}};
    \node [xshift=-6pt, above=2pt] at (m-1-1.north west) {\scriptsize $i$};
    \node [xshift=10pt, above=12pt] at (m-1-4.north west) {\scriptsize depth};
\end{tikzpicture}
\end{document}

==> content/figures/appendix/signatures_double.tex <==
% !TeX root = ../../../appendix.tex
% File-name: signatures_double.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{mystyle}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing
}


\begin{document}
\begin{tikzpicture}[]

    % Define matrix
    \matrix (m) [
        matrix of nodes,
        nodes in empty cells,
        row sep=0pt,
        column sep=0pt,
        nodes={minimum width=20pt, minimum height=20pt}
    ]{
        $s^1_1$ & $s^2_1$ & $\cdots$ & $s^d_1$ \\
        $s^1_2$ & $s^2_2$ & $\cdots$ & $s^d_2$ \\
        $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
        $s^1_n$ & $s^2_n$ & $\cdots$ & $s^d_n$ \\
    };

    % Add braces
    \draw[xshift=-4pt, yshift=0pt] 
        ([xshift=5pt]m-1-4.north) --
        (m-1-4.north east) --
        (m-4-4.south east) --
        ([xshift=5pt]m-4-4.south) {};
    \node [above=1pt] at (m-1-1.north)  {\scriptsize $1$};
    \node [above=1pt] at (m-1-4.north)  {\scriptsize $d$};
    \node [above=1pt] at (m-1-2.north east)  {\scriptsize $\cdots$};

    \draw[xshift=0pt, yshift=-4pt] 
        ([xshift=-5pt]m-1-1.north) --
        (m-1-1.north west) -- 
        (m-4-1.south west) --
        ([xshift=-5pt]m-4-1.south) {};
    \node [left=1pt] at (m-1-1.west)  {\scriptsize $1$};
    \node [left=1pt] at (m-4-1.west)  {\scriptsize $n$};
    \node [left=1pt] at (m-2-1.south west) {\scriptsize $\vdots$};

    \draw [draw=cb_blue]
        ([xshift=-2.5pt, yshift=-3pt]m-1-1.north) -- 
        ([xshift= 3.5pt, yshift=-3pt]m-1-1.north west) -- 
        ([xshift= 3.5pt, yshift= 3pt]m-4-1.south west) --
        ([xshift=-2.5pt, yshift= 3pt]m-4-1.south){};

    \draw [draw=cb_blue]
        ([xshift= 2.5pt, yshift=-3pt]m-1-1.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-1.north east) -- 
        ([xshift=-3.5pt, yshift= 3pt]m-4-1.south east) --
        ([xshift= 2.5pt, yshift= 3pt]m-4-1.south){};
        
    \draw [draw=cb_blue]
        ([xshift=-2.5pt, yshift=-2pt]m-1-2.north) -- 
        ([xshift=2.5pt, yshift=-2pt]m-1-2.north west) -- 
        ([xshift=2.5pt, yshift=2pt]m-4-2.south west) --
        ([xshift=-2.5pt, yshift=2pt]m-4-2.south){};

    \draw [draw=cb_blue]
        ([xshift=2.6pt, yshift=-2pt]m-1-2.north) -- 
        ([xshift=-2.5pt, yshift=-2pt]m-1-2.north east) -- 
        ([xshift=-2.5pt, yshift=2pt]m-4-2.south east) --
        ([xshift=2.5pt, yshift=2pt]m-4-2.south){};
    \node [below=1pt, text=cb_blue] at (m-4-1.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^{2, 1}_{1, n}$};
    
    \draw [draw=cb_orange]
        ([xshift=-2.5pt, yshift=-3pt]m-1-2.north) -- 
        ([xshift=3.5pt, yshift=-3pt]m-1-2.north west) -- 
        ([xshift=3.5pt, yshift=3pt]m-4-2.south west) --
        ([xshift=-2.5pt, yshift=3pt]m-4-2.south){};

    \draw [draw=cb_orange]
        ([xshift=2.6pt, yshift=-3pt]m-1-2.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-2.north east) -- 
        ([xshift=-3.5pt, yshift=3pt]m-4-2.south east) --
        ([xshift=2.5pt, yshift=3pt]m-4-2.south){};
    \node [below=1pt, text=cb_orange] at (m-4-2.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^{2, 2}_{1, n}$};
        
    \draw [draw=cb_green]
        ([xshift=-2.5pt, yshift=-1pt]m-1-2.north) -- 
        ([xshift= 1.5pt, yshift=-1pt]m-1-2.north west) -- 
        ([xshift= 1.5pt, yshift= 1pt]m-4-2.south west) --
        ([xshift=-2.5pt, yshift= 1pt]m-4-2.south){};
        
    \draw [draw=cb_green]
        ([xshift=-2.5pt, yshift=-3pt]m-1-4.north) -- 
        ([xshift=3.5pt, yshift=-3pt]m-1-4.north west) -- 
        ([xshift=3.5pt, yshift=3pt]m-4-4.south west) --
        ([xshift=-2.5pt, yshift=3pt]m-4-4.south){};

    \draw [draw=cb_green]
        ([xshift= 2.6pt, yshift=-1pt]m-1-2.north) -- 
        ([xshift=-1.5pt, yshift=-1pt]m-1-2.north east) -- 
        ([xshift=-1.5pt, yshift= 1pt]m-4-2.south east) --
        ([xshift= 2.5pt, yshift= 1pt]m-4-2.south){};

    \draw [draw=cb_green]
        ([xshift=2.6pt, yshift=-3pt]m-1-4.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-4.north east) -- 
        ([xshift=-3.5pt, yshift=3pt]m-4-4.south east) --
        ([xshift=2.5pt, yshift=3pt]m-4-4.south){};
    \node [below=1pt, text=cb_green] at (m-4-4.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^{2, d}_{1, n}$};
\end{tikzpicture}
\end{document}

==> content/figures/appendix/signatures_single.tex <==
% !TeX root = ../../../appendix.tex
% File-name: signatures_single.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{fix-cm}
\usepackage{mystyle}

\usetikzlibrary{
    matrix,
    decorations, 
    decorations.pathreplacing
}


\begin{document}
\begin{tikzpicture}[]

    % Define matrix
    \matrix (m) [
        matrix of nodes,
        nodes in empty cells,
        row sep=0pt,
        column sep=0pt,
        nodes={minimum width=20pt, minimum height=20pt}
    ]{
        $s^1_1$ & $s^2_1$ & $\cdots$ & $s^d_1$ \\
        $s^1_2$ & $s^2_2$ & $\cdots$ & $s^d_2$ \\
        $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
        $s^1_n$ & $s^2_n$ & $\cdots$ & $s^d_n$ \\
    };

    % Add braces
    \draw[xshift=-4pt, yshift=0pt] 
        ([xshift=5pt]m-1-4.north) --
        (m-1-4.north east) --
        (m-4-4.south east) --
        ([xshift=5pt]m-4-4.south) {};
    \node [above=1pt] at (m-1-1.north)  {\scriptsize $1$};
    \node [above=1pt] at (m-1-4.north)  {\scriptsize $d$};
    \node [above=1pt] at (m-1-2.north east)  {\scriptsize $\cdots$};

    \draw[xshift=0pt, yshift=-4pt] 
        ([xshift=-5pt]m-1-1.north) --
        (m-1-1.north west) -- 
        (m-4-1.south west) --
        ([xshift=-5pt]m-4-1.south) {};
    \node [left=1pt] at (m-1-1.west)  {\scriptsize $1$};
    \node [left=1pt] at (m-4-1.west)  {\scriptsize $n$};
    \node [left=1pt] at (m-2-1.south west) {\scriptsize $\vdots$};

    \draw [draw=cb_blue]
        ([xshift=-2.5pt, yshift=-3pt]m-1-1.north) -- 
        ([xshift=3.5pt, yshift=-3pt]m-1-1.north west) -- 
        ([xshift=3.5pt, yshift=3pt]m-4-1.south west) --
        ([xshift=-2.5pt, yshift=3pt]m-4-1.south){};

    \draw [draw=cb_blue]
        ([xshift=2.6pt, yshift=-3pt]m-1-1.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-1.north east) -- 
        ([xshift=-3.5pt, yshift=3pt]m-4-1.south east) --
        ([xshift=2.5pt, yshift=3pt]m-4-1.south){};
    \node [below=1pt, text=cb_blue] at (m-4-1.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^1_{1, n}$};

    \draw [draw=cb_orange]
        ([xshift=-2.5pt, yshift=-3pt]m-1-2.north) -- 
        ([xshift=3.5pt, yshift=-3pt]m-1-2.north west) -- 
        ([xshift=3.5pt, yshift=3pt]m-4-2.south west) --
        ([xshift=-2.5pt, yshift=3pt]m-4-2.south){};

    \draw [draw=cb_orange]
        ([xshift=2.6pt, yshift=-3pt]m-1-2.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-2.north east) -- 
        ([xshift=-3.5pt, yshift=3pt]m-4-2.south east) --
        ([xshift=2.5pt, yshift=3pt]m-4-2.south){};
    \node [below=1pt, text=cb_orange] at (m-4-2.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^2_{1, n}$};
    
    \draw [draw=cb_green]
        ([xshift=-2.5pt, yshift=-3pt]m-1-4.north) -- 
        ([xshift=3.5pt, yshift=-3pt]m-1-4.north west) -- 
        ([xshift=3.5pt, yshift=3pt]m-4-4.south west) --
        ([xshift=-2.5pt, yshift=3pt]m-4-4.south){};

    \draw [draw=cb_green]
        ([xshift=2.6pt, yshift=-3pt]m-1-4.north) -- 
        ([xshift=-3.5pt, yshift=-3pt]m-1-4.north east) -- 
        ([xshift=-3.5pt, yshift=3pt]m-4-4.south east) --
        ([xshift=2.5pt, yshift=3pt]m-4-4.south){};
    \node [below=1pt, text=cb_green] at (m-4-4.south) {\fontsize{4}{4}\selectfont $\beta(\tau)^d_{1, n}$};
\end{tikzpicture}
\end{document}


==> content/figures/appendix/stepbystep.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usetikzlibrary{positioning, calc, intersections}

\begin{document}

\begin{tikzpicture}[scale=1.5, node distance=2mm, every node/.style={align=center, anchor=west}]
    % Equation 4
    \node[align=center] (k3) {
        $\begin{aligned}
            \beta(\tau)^{1, 1, 1}_{1, 10} &= \int\!\!\!\!\int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant t_3 \leqslant 10} d\tau^1_{t_1}d\tau^1_{t_2}d\tau^1_{t_3} = \int_1^{t_1} \left[ \int_1^{t_2} \left[ \int_1^{t_3} dt_1 \right] dt_2 \right] dt_3 = 121.5 \\
            &\vdots
        \end{aligned}$
    };

    % Equation 3
    \node[align=center, above=of k3] (k2) {
        $\begin{aligned}
            \beta(\tau)^{1, 1}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\tau^1_{t_1}, d\tau^1_{t_2} = \int_1^{10} \left[ \int_1^{t_2} dt_1 \right] dt_2 = 40.5 \\
            \beta(\tau)^{1, 2}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\tau^1_{t_1}, d\tau^2_{t_2} = \int_1^{10} \left[ \int_1^{t_2} dt_1 \right] 2(5 + t_2)dt_2 = 970.5 \\
            \beta(\tau)^{2, 1}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\tau^2_{t_1}, d\tau^1_{t_2} = \int_1^{10} \left[ \int_1^{t_2} 2(5+t)dt_1 \right] dt_2 = 730.5 \\
            \beta(\tau)^{2, 2}_{1, 10} &= \int\!\!\!\!\int_{1 < t_1 \leqslant t_2 \leqslant 10} d\tau^2_{t_1}, d\tau^2_{t_2} = \int_1^{10} \left[ \int_1^{t_2} 2(5+t)dt_1 \right] 2(5+t)dt_1 = 17,860.5
        \end{aligned}$
    };
    
    % Equation 2
    \node[above=of k2.north west, anchor=south west] (k1) {
        $\begin{aligned}
            \beta(\tau)^1_{1, 10} &= \int_{1 < t \leqslant 10} dt = \tau^1_{10} - \tau^1_1 = 9\\
            \beta(\tau)^1_{1, 10} &= \int_{1 < t \leqslant 10} dt = \tau^2_{10} - \tau^2_1 = 189
        \end{aligned}$
    };
    
    % Equation 1
    \node[above=of k1.north west, anchor=south west] (k0) {$\beta(\tau)^{\o}_{1, n} = 1$};

    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k0.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k0.south east)$);
    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k1.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k1.south east)$);
    \draw[-, >=latex] ([yshift=-2pt]$(current bounding box.west |- k2.south west)$) -- ([yshift=-2pt]$(current bounding box.east |- k2.south east)$);

    \node[anchor=east] at ([xshift=-2pt]k0.west) {\rotatebox{90}{\scriptsize $k = 0$}};
    \node[anchor=east] at ([xshift=-2pt]k1.west) {\rotatebox{90}{\scriptsize $k = 1$ -- Eq. 3}};
    \node[anchor=east] at ([xshift=-2pt]k2.west) {\rotatebox{90}{\scriptsize $k = 2$ -- Eq. 4}};
    \node[anchor=east] at ([xshift=-2pt]k3.west) {\rotatebox{90}{\scriptsize $k \geqslant 3$ -- Eq. 5}};

\end{tikzpicture}

\end{document}


==> content/figures/diagram.tex <==
% !TeX root = ../../main.tex
% File-name: diagram.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{mystyle}

\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  spath3,
  intersections,
}

\tikzstyle{node} = [
    rectangle,
    thick,
    minimum width=1cm, 
    minimum height=7mm,
    text centered, 
    draw=black
]
\tikzstyle{idm} = [
    draw=cb_yellow,
    fill=cb_yellow!15
]
\tikzstyle{pi} = [
    draw=cb_green,
    fill=cb_green!15
]
\tikzstyle{signature} = [
    draw=cb_orange,
    fill=cb_orange!15,
]
\tikzstyle{env} = [
    draw=red,
    fill=red!15
]
\tikzstyle{disc} = [
    draw=cb_purple,
    fill=cb_purple!15
]
\tikzstyle{dataset} = [
    cylinder, 
    minimum width=0.75cm,
    minimum height=1cm,
    rotate=90,
    draw=cb_blue,
    fill=cb_blue!15
]
\tikzstyle{nstep} = [
    circle,
    draw=black,
    minimum size=6,
    inner sep=1pt
]
\tikzstyle{arrow} = [->,>=latex]

\begin{document}
\begin{tikzpicture}[node distance=2cm]

    % STEPS 1-4
    \node [nstep] at (-0.9, 4.5) {{\small 1-4}};

    \node (ipre) [dataset] at (0, 4) {};
    \node at (0, 4) {{$I^{pre}$}};

    \node (is) [dataset] at (0, 0) {};
    \node at (0, 0) {{$I^{s}$}};

    \draw [arrow] (ipre) -- (is); 

    % STEPS 6
    \node [nstep] at (1.3, 4.5) {6};

    \node (is_6) [dataset] at (2, 4) {};
    \node at (2, 4) {{$I^s$}};

    \node (6m) [node,idm] at (3, 2) {{$\mathcal{M}_\theta$}};
    \node (6lm) at (1, 2) {{$\mathcal{L}_{\mathcal{M}}$}};
    
    \draw [arrow] (is_6.west) |- (2, 3.3) -| (6m.north);
    \draw [arrow] (is_6.west) |- (2, 3.3) -| (6lm.north);

    \node (6atheta) at (2, 0) {$A \text{ and } \theta$};

    \draw [arrow] (6m.south) |- (3, 1) -| (6atheta);
    \draw [arrow] (6atheta.west) -| (6lm.south);

    % STEPS 7
    \node [nstep] at (4, 4.5) {7};

    \node (tau_7) [dataset] at (5, 4) {};
    \node at (5, 4) {{$\Tau^\teacher$}};

    \node (7m) [node, idm] at (5, 2) {$\mathcal{M}_\theta$};
    \node (7a) at (5, 0) {$\tilde{A}$};

    \draw [arrow] (tau_7) -- (7m);
    \draw [arrow] (7m.south) -- (7a);
    \draw [arrow] (6atheta.east) |- (4, 0) |- (7m.west);

    % STEPS 8
    \node [nstep] at (7, 4.5) {8};

    \node (tau_8) [dataset] at (8, 4) {};
    \node at (8, 4) {{$\Tau^\teacher$}};

    \node (8pi) [node, pi] at (8, 2) {$\pi_\theta$};
    
    \node (8atheta) at (8, 0) {$\hat{A} \text{ and } \theta$};
    \node (7lbc) at (6.25, -1) {$\mathcal{L}_{BC}$};

    \draw [arrow] (tau_8) -- (8pi);
    \draw [arrow] (8pi) -- (8atheta);
    \draw [arrow] (7a.east) -| (5.5, 0) |- (7lbc.west);
    \draw [arrow] (8atheta.west) |- (7, 0) |- (7lbc.east);

    % STEPS 9
    \node [nstep] at (9, 4.5) {9};

    \node (9pi) [node, pi] at (10, 4) {$\pi_\theta$};
    \draw [arrow] (8atheta.east) -- (9, 0) |- (9pi);

    \node (env) [node, env] at (10, 2) {Env.};
    \draw [arrow] (9pi) -- (env);

    \node (tau_9_1) [dataset] at (10, 0) {};
    \node at (10, 0) {$\mathcal{T}^{\pi_\theta}$};
    \draw [arrow] (env) -- (tau_9_1);

    \node (tau_9_2) [dataset] at (12, 4) {};
    \node at (12, 4) {$\mathcal{T}^{\pi_\theta}$};
    \draw [arrow] (tau_9_1) -- (11, 0) |- (tau_9_2);

    \node (sigma) [node, signature] at (12, 2) {$\Sigma$};
    \draw [arrow] (tau_9_2) -- (sigma);

    \node (d) [node, disc] at (13.5, 2) {$\mathcal{D}$};
    \draw [arrow] (sigma) -- (d);

    \node (y) [diamond, aspect=2, align=center, draw=black, inner sep=1pt, disc] at (12.75, 0) {$\hat{y}$};
    \draw [arrow] (d) -- (13.5, 1) -| (y);

    \node (garbage) at (12.75, -1.25) {\includegraphics[width=15pt]{content/figures/garbage.pdf}};
    \draw [arrow] (y) -- (garbage);
    \node at (12.55, -0.5) {$\perp$};

    \node (9ld) at (14.75, 2) {$\mathcal{L}_\mathcal{D}$};
    \draw [arrow] (d) -- (13.5, 1) -| (9ld);
    \draw [arrow] (tau_9_2) -| (9ld);

    \node (9ipos) [dataset] at (14.75, 0) {};
    \node at (14.75, 0) {$I^{pos}$};
    \draw [arrow] (y) -- (9ipos.north);
    \node at (13.75, 0.25) {$\top$};

    % STEPS 10 
    \node [nstep] at (15.75, 4.5) {10};

    \node (10ipos) [dataset] at (16.5, 4) {};
    \node at (16.5, 4) {$I^{pos}$};
    \draw [arrow] (9ipos) -- (15.5, 0) |- (10ipos);

    \node (10ipre) [dataset] at (17.75, 4) {};
    \node at (17.75, 4) {$I^{pre}$};
    \draw [arrow] (ipre.east) -- (0, 5.5) -| (10ipre.east);

    \node (10is) [dataset] at (17.125, 1) {};
    \node at (17.125, 1) {$I^{s}$};
    \draw [arrow] (10ipos) -- (16.5, 3) -| (10is);
    \draw [arrow] (10ipre) -- (17.75, 3) -| (10is);
    \node at (17.5, -0.75) {\includegraphics[width=30pt]{content/figures/refresh.pdf}};

    \draw [dashed, draw=black, thick] (0.6, -1.75) rectangle (18.5, 5.25);

\end{tikzpicture}
\end{document}

